Modelling the chemical evolution of the Milky Way

In this review I will discuss the comparison between model results and observational data for the Milky Way, the predictive power of such models as well as their limits. Such a comparison, known as Galactic archaeology, allows us to impose constraints on stellar nucleosynthesis and timescales of formation of the various Galactic components (halo, bulge, thick disk and thin disk).

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
  closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

